Theoretical study of incoherent phi photoproduction on a deuteron target

We study the photoproduction of phi mesons in deuteron, paying attention to the modification of the cross section from bound protons to the free ones with the aim of comparing with recent results at LEPS. For this purpose we take into account Fermi motion in single scattering and rescattering of the phi to account for phi absorption on a second nucleon as well as the rescattering of the proton. We find that the contribution of the double scattering is much smaller than the typical cross section of gamma p to phi p in free space, which implies a very small screening of the phi production in deuteron. The contribution from the proton rescattering, on the other hand, is found to be not negligible compared to the cross section of gamma p to phi p in free space, and leads to a moderate reduction of the phi photoproduction cross section on a deuteron at forward angles if LEPS set up is taken into account. The Fermi motion allows contribution of the single scattering in regions forbidden by phase space in the free case. In particular, we find that for momentum transferred squared close to the maximum value, the Fermi motion changes drastically the shape of d sigma / dt, to the point that the ratio of this cross section to the free one becomes very sensitive to the precise value of t chosen, or the size of the bin used in an experimental analysis. Hence, this particular region of t does not seem the most indicated to find effects of a possible phi absorption in the deuteron. This reaction is studied theoretically as a function of t and the effect of the experimental angular cuts at LEPS is also discussed, providing guidelines for future experimental analyses of the reaction.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

